Replicated Entanglement Negativity for Disjoint Intervals in the Ising and Free Compact Boson Conformal Field Theories

We calculate the $N$ interval replicated negativity for the Ising and free compact boson conformal field theory using correlation functions of branch point twist fields. For some subset $P\subset N$, this is a calculation of $\rm{Tr}(\rho_A^{T_P})^n$ where $n$ is the replica index. This can be reformulated as a calculation of partition functions over superelliptic Riemann surfaces, and for the models in question, this partition function can be expressed in terms of the period matrix of this surface. We detail how to construct the period matrices for these surfaces, giving an analytic expression for $\rm{Tr}(\rho_A^{T_P})^n$. The results are expressed such that when $P = \emptyset$, which corresponds to calculating the R\'enyi entropy, the formulas aligns with known results for the $N$ interval R\'enyi entropy.

==> (inline-0) <==
\begin{tikzpicture}

	%************************************************************************************							% Top Left Corner
				\tikzmath{\w= 7; \d = 2; \n = 4; \shift = 1; \tlcx = -9; \tlcy = 0; \Dx = 0.8*\d; \sep = 0.02; \lw = \w/(2+3); \ls = 0.25; \slope = 2*\d/\w;}
				\foreach \i\jL\kL\jR\kR in {1/green/red/green/red,2/red/yellow/red/yellow,3/yellow/blue/yellow/blue, 4/blue/green/blue/green}
				{ \begin{pgfonlayer}{\i}
						\filldraw[fill = blue!50!white, opacity = 0.5] (\tlcx,{\tlcy -(\i-1)*\Dx} ) -- (\tlcx+\w,{\tlcy-(\i-1)*\Dx} ) -- (\tlcx+\w-\shift,{\tlcy-\d-(\i-1)*\Dx} ) -- (\tlcx-\shift,{\tlcy-\d-(\i-1)*\Dx} ) -- (\tlcx,{\tlcy-(\i-1)*\Dx} );
					\end{pgfonlayer}
				}
				% THE A BASIS:
					% a_1
					\tikzmath{
						\loopsize = 1*\ls;
						\ay = -\loopsize-\d/2+\tlcy;
						\ax = 1.5*\lw+\tlcx-0.5*\shift-\loopsize/2;
						\by = \ay;
						\bx = \ax-0.5*\lw - \loopsize;
						\cy = \by + 2*\loopsize;
						\cx = \bx+(\cy-\by)*\slope;
						\dy = \cy;
						\dx = \cx+\lw+2*\loopsize;
						\ey = \dy - 2*\loopsize;
						\ex = \dx+(\ey-\dy)*\slope;
						\fy = \ey;
						\fx = \ex-0.5*\lw-\loopsize;
					}
					\begin{pgfonlayer}{1}
						\draw[white, thick,->-] (\ax,\ay)--(\bx,\by)--(\cx,\cy)--(\dx,\dy)--(\ex,\ey)--(\fx,\fy);
					\end{pgfonlayer}

					% a_2
					\tikzmath{
						\loopsize = 2*\ls;
						\ay = -\loopsize-\d/2+\tlcy-\Dx;
						\ax = 1.5*\lw+\tlcx-0.5*\shift-\loopsize/2;
						\by = \ay;
						\bx = \ax-0.5*\lw - \loopsize;
						\cy = \by + 2*\loopsize;
						\cx = \bx+(\cy-\by)*\slope;
						\dy = \cy;
						\dx = \cx+\lw+2*\loopsize;
						\ey = \dy - 2*\loopsize;
						\ex = \dx+(\ey-\dy)*\slope;
						\fy = \ey;
						\fx = \ex-0.5*\lw-\loopsize;
					}
					\begin{pgfonlayer}{2}
						\draw[white, thick, dashed,->-] (\ax,\ay)--(\bx,\by)--(\cx,\cy)--(\dx,\dy)--(\ex,\ey)--(\fx,\fy);
					\end{pgfonlayer}

					% a_3
					\tikzmath{
						\loopsize = 3*\ls;
						\ay = -\loopsize-\d/2+\tlcy-2*\Dx;
						\ax = 1.5*\lw+\tlcx-0.5*\shift-\loopsize/2;
						\by = \ay;
						\bx = \ax-0.5*\lw - \loopsize;
						\cy = \by + 2*\loopsize;
						\cx = \bx+(\cy-\by)*\slope;
						\dy = \cy;
						\dx = \cx+\lw+2*\loopsize;
						\ey = \dy - 2*\loopsize;
						\ex = \dx+(\ey-\dy)*\slope;
						\fy = \ey;
						\fx = \ex-0.5*\lw-\loopsize;
					}
					\begin{pgfonlayer}{3}
						\draw[white, thick, dotted,->-] (\ax,\ay)--(\bx,\by)--(\cx,\cy)--(\dx,\dy)--(\ex,\ey)--(\fx,\fy);
					\end{pgfonlayer}
				% The B Loops
					% b1
					\tikzmath{
						\loopsize = 0.5*\ls;
						\ay = -\sep-\d/2+\tlcy;
						\ax = 2*\lw-\loopsize-\shift/2+\tlcx;
						\by = \ay -1*\loopsize +\sep;
						\bx = \ax+(\by-\ay)*\slope;
						\cy = \by ;
						\cx = \bx + 2*\loopsize+\lw;
						\dy = \cy+\loopsize-\sep;
						\dx = \cx+(\dy-\cy)*\slope;
						\ey = \dy + 2*\sep;
						\ex = \dx;
						\fy = \ey - \sep+\loopsize;
						\fx = \ex+(\fy-\ey)*\slope;
						\gy = \fy;
						\gx = \fx-2*\loopsize;
						\hy = \gy - 2*\loopsize;
						\hx = \gx+(\hy-\gy)*\slope;
						\iy = \hy;
						\ix = \hx + 2*\loopsize;
						\jy = \iy + \loopsize-\sep;
						\jx = \ix + (\jy - \iy)*\slope;
						\ky = \jy + 2*\sep;
						\kx = \jx;
						\ly = \ky + \loopsize;
						\lx = \kx + (\ly - \ky)*\slope;
						\my = \ly;
						\mx = \lx - 2*\loopsize - \lw;
						\ny = \my - \loopsize + \sep;
						\nx = \mx + (\ny - \my)*\slope;
						\oy = \ny - 2*\sep;
						\ox = \nx;
						\ppy = \oy - \loopsize + \sep;
						\ppx = \ox + (\ppy-\oy)*\slope;
						\qy = \ppy;
						\qx = \ppx+2*\loopsize;
						\ry = \qy + 2*\loopsize;
						\rx = \qx + (\ry-\qy)*\slope;
						\sy = \ry;
						\sx = \rx - 2*\loopsize;
						\ty = \sy - \loopsize+\sep;
						\tx = \sx+(\ty-\sy)*\slope;
					}

					\begin{pgfonlayer}{1}
						\draw[black, thick,->-] (\ax, \ay)--(\bx,\by)--(\cx,\cy)--(\dx,\dy);
					\end{pgfonlayer}
					\begin{pgfonlayer}{2}
						\draw[black, thick] (\ex,\ey-\Dx)--(\fx,\fy-\Dx)--(\gx,\gy-\Dx)--(\hx,\hy-\Dx)--(\ix,\iy-\Dx)--(\jx,\jy-\Dx);
						\draw[black, thick] (\ox, \oy-\Dx)--(\ppx, \ppy-\Dx)--(\qx, \qy-\Dx)--(\rx, \ry-\Dx)--(\sx, \sy-\Dx)--(\tx, \ty-\Dx);
					\end{pgfonlayer}
					\begin{pgfonlayer}{3}
						\draw[black, thick] (\ex,\ey-2*\Dx)--(\fx,\fy-2*\Dx)--(\gx,\gy-2*\Dx)--(\hx,\hy-2*\Dx)--(\ix,\iy-2*\Dx)--(\jx,\jy-2*\Dx);
						\draw[black, thick] (\ox, \oy-2*\Dx)--(\ppx, \ppy-2*\Dx)--(\qx, \qy-2*\Dx)--(\rx, \ry-2*\Dx)--(\sx, \sy-2*\Dx)--(\tx, \ty-2*\Dx);
					\end{pgfonlayer}
					\begin{pgfonlayer}{4}
						\draw[black, thick,->-] (\kx, \ky - 3*\Dx)--(\lx, \ly - 3*\Dx)--(\mx, \my - 3*\Dx)--(\nx, \ny - 3*\Dx);
					\end{pgfonlayer}

					% b2
					\tikzmath{
						\loopsize = 1.5*\ls;
						\ay = -\sep-\d/2+\tlcy;
						\ax = 2*\lw-\loopsize-\shift/2+\tlcx;
						\by = \ay -1*\loopsize +\sep;
						\bx = \ax+(\by-\ay)*\slope;
						\cy = \by ;
						\cx = \bx + 2*\loopsize+\lw;
						\dy = \cy+\loopsize-\sep;
						\dx = \cx+(\dy-\cy)*\slope;
						\ey = \dy + 2*\sep;
						\ex = \dx;
						\fy = \ey - \sep+\loopsize;
						\fx = \ex+(\fy-\ey)*\slope;
						\gy = \fy;
						\gx = \fx-2*\loopsize;
						\hy = \gy - 2*\loopsize;
						\hx = \gx+(\hy-\gy)*\slope;
						\iy = \hy;
						\ix = \hx + 2*\loopsize;
						\jy = \iy + \loopsize-\sep;
						\jx = \ix + (\jy - \iy)*\slope;
						\ky = \jy + 2*\sep;
						\kx = \jx;
						\ly = \ky + \loopsize;
						\lx = \kx + (\ly - \ky)*\slope;
						\my = \ly;
						\mx = \lx - 2*\loopsize - \lw;
						\ny = \my - \loopsize + \sep;
						\nx = \mx + (\ny - \my)*\slope;
						\oy = \ny - 2*\sep;
						\ox = \nx;
						\ppy = \oy - \loopsize + \sep;
						\ppx = \ox + (\ppy-\oy)*\slope;
						\qy = \ppy;
						\qx = \ppx+2*\loopsize;
						\ry = \qy + 2*\loopsize;
						\rx = \qx + (\ry-\qy)*\slope;
						\sy = \ry;
						\sx = \rx - 2*\loopsize;
						\ty = \sy - \loopsize+\sep;
						\tx = \sx+(\ty-\sy)*\slope;
					}

					\begin{pgfonlayer}{2}
						\draw[black, thick,dashed,->-] (\ax, \ay-\Dx)--(\bx,\by-\Dx)--(\cx,\cy-\Dx)--(\dx,\dy-\Dx);
					\end{pgfonlayer}
					\begin{pgfonlayer}{3}
						\draw[black, thick, dashed] (\ex,\ey-2*\Dx)--(\fx,\fy-2*\Dx)--(\gx,\gy-2*\Dx)--(\hx,\hy-2*\Dx)--(\ix,\iy-2*\Dx)--(\jx,\jy-2*\Dx);
						\draw[black, thick, dashed] (\ox, \oy-2*\Dx)--(\ppx, \ppy-2*\Dx)--(\qx, \qy-2*\Dx)--(\rx, \ry-2*\Dx)--(\sx, \sy-2*\Dx)--(\tx, \ty-2*\Dx);
					\end{pgfonlayer}
					\begin{pgfonlayer}{4}
						\draw[black, thick,dashed,->-] (\kx, \ky - 3*\Dx)--(\lx, \ly - 3*\Dx)--(\mx, \my - 3*\Dx)--(\nx, \ny - 3*\Dx);
					\end{pgfonlayer}

				% b3
					\tikzmath{
						\loopsize = 2.5*\ls;
						\ay = -\sep-\d/2+\tlcy;
						\ax = 2*\lw-\loopsize-\shift/2+\tlcx;
						\by = \ay -1*\loopsize +\sep;
						\bx = \ax+(\by-\ay)*\slope;
						\cy = \by ;
						\cx = \bx + 2*\loopsize+\lw;
						\dy = \cy+\loopsize-\sep;
						\dx = \cx+(\dy-\cy)*\slope;
						\ey = \dy + 2*\sep;
						\ex = \dx;
						\fy = \ey - \sep+\loopsize;
						\fx = \ex+(\fy-\ey)*\slope;
						\gy = \fy;
						\gx = \fx-2*\loopsize;
						\hy = \gy - 2*\loopsize;
						\hx = \gx+(\hy-\gy)*\slope;
						\iy = \hy;
						\ix = \hx + 2*\loopsize;
						\jy = \iy + \loopsize-\sep;
						\jx = \ix + (\jy - \iy)*\slope;
						\ky = \jy + 2*\sep;
						\kx = \jx;
						\ly = \ky + \loopsize;
						\lx = \kx + (\ly - \ky)*\slope;
						\my = \ly;
						\mx = \lx - 2*\loopsize - \lw;
						\ny = \my - \loopsize + \sep;
						\nx = \mx + (\ny - \my)*\slope;
						\oy = \ny - 2*\sep;
						\ox = \nx;
						\ppy = \oy - \loopsize + \sep;
						\ppx = \ox + (\ppy-\oy)*\slope;
						\qy = \ppy;
						\qx = \ppx+2*\loopsize;
						\ry = \qy + 2*\loopsize;
						\rx = \qx + (\ry-\qy)*\slope;
						\sy = \ry;
						\sx = \rx - 2*\loopsize;
						\ty = \sy - \loopsize+\sep;
						\tx = \sx+(\ty-\sy)*\slope;
					}

					\begin{pgfonlayer}{3}
						\draw[black, thick,dotted,->-] (\ax, \ay-2*\Dx)--(\bx,\by-2*\Dx)--(\cx,\cy-2*\Dx)--(\dx,\dy-2*\Dx);
					\end{pgfonlayer}
					\begin{pgfonlayer}{4}
						\draw[black, thick,dotted,->-] (\kx, \ky - 3*\Dx)--(\lx, \ly - 3*\Dx)--(\mx, \my - 3*\Dx)--(\nx, \ny - 3*\Dx);
					\end{pgfonlayer}

				\foreach \i\jL\kL\jR\kR in {1/green/red/green/red,2/red/yellow/red/yellow,3/yellow/blue/yellow/blue, 4/blue/green/blue/green}
				{ \begin{pgfonlayer}{\i}

						\draw[\jL,thick] (\tlcx+\lw - 0.5*\shift,{\tlcy-0.5*\d+\sep-(\i-1)*\Dx} ) -- (\tlcx+2*\lw-0.5*\shift,{\tlcy-0.5*\d+\sep-(\i-1)*\Dx} );
						\draw[\kL,thick] (\tlcx+\lw-0.5*\shift,{\tlcy-0.5*\d-\sep-(\i-1)*\Dx} ) -- (\tlcx+2*\lw-0.5*\shift,{\tlcy-0.5*\d-\sep-(\i-1)*\Dx} );

						\draw[\jR,thick] (\tlcx+3*\lw - 0.5*\shift,{\tlcy-0.5*\d+\sep-(\i-1)*\Dx} ) -- (\tlcx+4*\lw - 0.5*\shift,{\tlcy-0.5*\d+\sep-(\i-1)*\Dx} );
						\draw[\kR,thick] (\tlcx+3*\lw - 0.5*\shift,{\tlcy-0.5*\d-\sep-(\i-1)*\Dx} ) -- (\tlcx+4*\lw - 0.5*\shift,{\tlcy-0.5*\d-\sep-(\i-1)*\Dx} );
					\end{pgfonlayer}

					}
	%************************************************************************************
					% TOP RIGHT CORNER
					\tikzmath{\w= 7; \d = 2; \n = 4; \shift = 1; \tlcx = 0; \tlcy = 0; \Dx = 0.8*\d; \sep = 0.02; \lw = \w/(2+3); \ls = 0.25; \slope = 2*\d/\w;}
					\foreach \i\jL\kL\jR\kR in {1/green/red/green/red,2/red/yellow/blue/green,3/yellow/blue/yellow/blue, 4/blue/green/red/yellow}
					{ \begin{pgfonlayer}{\i}
							\filldraw[fill = blue!50!white, opacity = 0.5] (\tlcx,{\tlcy -(\i-1)*\Dx} ) -- (\tlcx+\w,{\tlcy-(\i-1)*\Dx} ) -- (\tlcx+\w-\shift,{\tlcy-\d-(\i-1)*\Dx} ) -- (\tlcx-\shift,{\tlcy-\d-(\i-1)*\Dx} ) -- (\tlcx,{\tlcy-(\i-1)*\Dx} );
						\end{pgfonlayer}
					}

					% THE A BASIS:
						% a_1
						\tikzmath{
							\loopsize = \ls;
							\ay = -\sep-\d/2+\tlcy;
							\ax = \lw+\loopsize-\shift/2+\tlcx;
							\by = \ay + \sep - \loopsize;
							\bx = \ax+(\by-\ay)*\slope;
							\cy = \by;
							\cx = \bx - 2*\loopsize;
							\dy = \cy + 2*\loopsize;
							\dx = \cx+(\dy-\cy)*\slope;
							\ey = \dy;
							\ex = \dx + \lw + 2*\loopsize;
							\fy = \ey - 2*\loopsize;
							\fx = \ex+(\fy-\ey)*\slope;
							\gy = \fy;
							\gx = \fx - 2*\loopsize;
							\hy = \gy + \loopsize - \sep;
							\hx = \gx+(\hy-\gy)*\slope;
							\iy = \hy+2*\sep;
							\ix = \hx;
							\jy = \iy - \sep+\loopsize;
							\jx = \ix+(\jy-\iy)*\slope;
							\ky = \jy - \loopsize;
							\kx = \jx + 2*\loopsize;
							\ly = \ky - \loopsize;
							\lx = \kx - 2*\loopsize+(\ly-\jy)*\slope;
							\my = \ly +\loopsize -\sep;
							\mx = \lx+(\my-\ly)*\slope;
							\ny = \my+2*\sep;
							\nx = \mx;
							\oy = \ny -\sep + \loopsize;
							\ox = \nx+(\oy-\ny)*\slope;
							\ppy = \oy - \loopsize;
							\ppx = \ox+2*\loopsize;
							\qy = \ppy - \loopsize;
							\qx = \ppx - 2*\loopsize+(\qy-\oy)*\slope;
							\ry = \qy;
							\rx = \qx - \lw;
							\sy = \ry + 2*\loopsize;
							\sx = \rx+(\sy-\ry)*\slope;
							\ty = \sy;
							\tx = \sx+\loopsize+(\ty - \ry)*\slope;
							\uy = \ty - \loopsize+\sep;
							\ux = \tx+(\uy-\ty)*\slope;
							\vy = \uy - 2*\sep;
							\vx = \ux;
							\wy = \vy + \sep - \loopsize;
							\wx = \vx+(\wy-\vy)*\slope;
							\xy = \wy;
							\xx = \wx-2*\loopsize;
							\yy = \xy+2*\loopsize;
							\yx = \xx+(\yy-\xy)*\slope;
							\zy = \yy;
							\zx = \yx+2*\loopsize;
							\aay = \zy - \loopsize+\sep;
							\aax = \zx+(\aay-\zy)*\slope;
						}
						\begin{pgfonlayer}{1}
							\draw[white, thick,->-] (\ax,\ay)--(\bx,\by)--(\cx,\cy)--(\dx,\dy)--(\ex,\ey)--(\fx,\fy)--(\gx,\gy)--(\hx,\hy);
						\end{pgfonlayer}
						\begin{pgfonlayer}{2}
							\draw[white, thick] (\ix, \iy-\Dx)-- (\jx,\jy-\Dx) -- (\kx, \ky-\Dx) -- (\lx,\ly-\Dx) -- (\mx, \my-\Dx);
							\draw[white, thick] (\vx, \vy-\Dx) -- (\wx, \wy-\Dx) -- (\xx, \xy - \Dx) -- (\yx, \yy-\Dx) -- (\zx, \zy - \Dx) -- (\aax, \aay - \Dx);
						\end{pgfonlayer}
						\begin{pgfonlayer}{3}
							\draw[white, thick,->-] (\nx, \ny-2*\Dx) -- (\ox, \oy - 2*\Dx)--(\ppx,\ppy-2*\Dx)-- (\qx, \qy-2*\Dx)--(\rx,\ry-2*\Dx)--(\sx,\sy-2*\Dx)--(\tx,\ty-2*\Dx)--(\ux,\uy-2*\Dx);
						\end{pgfonlayer}

						% a_2
						\tikzmath{
							\loopsize = 2*\ls;
							\ay = -\sep-\d/2+\tlcy;
							\ax = \lw+\loopsize-\shift/2+\tlcx;
							\by = \ay + \sep - \loopsize;
							\bx = \ax+(\by-\ay)*\slope;
							\cy = \by;
							\cx = \bx - 2*\loopsize;
							\dy = \cy + 2*\loopsize;
							\dx = \cx+(\dy-\cy)*\slope;
							\ey = \dy;
							\ex = \dx + \lw + 2*\loopsize;
							\fy = \ey - 2*\loopsize;
							\fx = \ex+(\fy-\ey)*\slope;
							\gy = \fy;
							\gx = \fx - 2*\loopsize;
							\hy = \gy + \loopsize - \sep;
							\hx = \gx+(\hy-\gy)*\slope;
							\ny = \hy+2*\sep;
							\nx = \hx;
							\oy = \ny -\sep + \loopsize;
							\ox = \nx+(\oy-\ny)*\slope;
							\ppy = \oy - \loopsize;
							\ppx = \ox+2*\loopsize;
							\qy = \ppy - \loopsize;
							\qx = \ppx - 2*\loopsize+(\qy-\oy)*\slope;
							\ry = \qy;
							\rx = \qx - \lw;
							\sy = \ry + 2*\loopsize;
							\sx = \rx+(\sy-\ry)*\slope;
							\ty = \sy;
							\tx = \sx+2*\loopsize;
							\uy = \ty - \loopsize+\sep;
							\ux = \tx+(\uy-\ty)*\slope;
						}
						\begin{pgfonlayer}{2}
							\draw[white, thick, dashed, ->-] (\ax,\ay-\Dx)--(\bx,\by-\Dx)--(\cx,\cy-\Dx)--(\dx,\dy-\Dx)--(\ex,\ey-\Dx)--(\fx,\fy-\Dx)--(\gx,\gy-\Dx)--(\hx,\hy-\Dx);
						\end{pgfonlayer}
						\begin{pgfonlayer}{3}
							\draw[white, thick, dashed,->-] (\nx, \ny-2*\Dx) -- (\ox, \oy - 2*\Dx)--(\ppx,\ppy-2*\Dx)-- (\qx, \qy-2*\Dx)--(\rx,\ry-2*\Dx)--(\sx,\sy-2*\Dx)--(\tx,\ty-2*\Dx)--(\ux,\uy-2*\Dx);
						\end{pgfonlayer}

						% a_3
						\tikzmath{
							\loopsize = 3*\ls;
							\ay = \loopsize-\d/2+\tlcy;
							\ax = 1.5*\lw-\loopsize*\slope+\tlcy;
							\by = \ay;
							\bx = \ax+1*\loopsize+0.5*\lw+\loopsize*\slope;
							\cy = \by-2*\loopsize;
							\cx = \bx+(\cy-\by)*\slope;
							\dy = \cy;
							\dx = \cx-2*\loopsize-\lw-\loopsize*\slope;
							\ey = \dy + 2*\loopsize;
							\ex = \dx+(\ey-\dy)*\slope;
							\fy = \ey;
							\fx = \ex+\loopsize+0.5*\lw;
						}
						\begin{pgfonlayer}{3}
							\draw[white, thick, dotted,->-] (\ax, \ay-2*\Dx) -- (\bx,\by - 2*\Dx)--(\cx,\cy-2*\Dx)-- (\dx, \dy-2*\Dx)--(\ex,\ey-2*\Dx)--(\fx,\fy-2*\Dx);
						\end{pgfonlayer}
					% The B Loops
						% b1
						\tikzmath{
							\loopsize = 1*\ls;
							\ay = \sep-\d/2+\tlcy;
							\ax = 2*\lw-\loopsize-\shift/2+\tlcy;
							\by = \ay +1*\loopsize -\sep-0.05;
							\bx = \ax+(\by-\ay)*\slope;
							\cy = \by - 2*\loopsize+0.05;
							\cx = \bx + 2*\loopsize+\lw+(\cy-\by)*\slope;
							\dy = \cy+\loopsize-\sep;
							\dx = \cx+(\dy-\cy)*\slope;
							\ey = \dy + \sep;
							\ex = \dx;
							\fy = \ey - \sep+\loopsize;
							\fx = \ex+(\fy-\ey)*\slope;
							\gy = \fy;
							\gx = \fx-2*\loopsize-2*\lw;
							\hy = \gy - 2*\loopsize;
							\hx = \gx+(\hy-\gy)*\slope;
							\iy = \hy;
							\ix = \hx + \lw;
							\jy = \iy+\loopsize-\sep;
							\jx = \ix+(\jy-\iy)*\slope;
						}

						\begin{pgfonlayer}{1}
							\draw[black, thick,->-] (\ax, \ay)--(\bx,\by)--(\cx,\cy)--(\dx,\dy);
						\end{pgfonlayer}
						\begin{pgfonlayer}{4}
							\draw[black, thick,->-] (\ex,\ey-3*\Dx)--(\fx,\fy-3*\Dx)--(\gx,\gy-3*\Dx)--(\hx,\hy-3*\Dx)--(\ix,\iy-3*\Dx)--(\jx,\jy-3*\Dx);
						\end{pgfonlayer}

						% b2
						\tikzmath{
						\loopsize = 2*\ls;
						\ay = \sep-\d/2+\tlcy;
						\ax = 2*\lw-\loopsize-\shift/2+\tlcx;
						\by = \ay +1*\loopsize -\sep-0.05;
						\bx = \ax+(\by-\ay)*\slope;
						\cy = \by - 2*\loopsize+0.05;
						\cx = \bx + 2*\loopsize+\lw+(\cy-\by)*\slope;
						\dy = \cy+\loopsize-\sep;
						\dx = \cx+(\dy-\cy)*\slope;
						\ey = \dy + \sep;
						\ex = \dx;
						\fy = \ey - \sep+\loopsize;
						\fx = \ex+(\fy-\ey)*\slope;
						\gy = \fy;
						\gx = \fx-2*\loopsize-2*\lw;
						\hy = \gy - 2*\loopsize;
						\hx = \gx+(\hy-\gy)*\slope;
						\iy = \hy;
						\ix = \hx + \lw;
						\jy = \iy+\loopsize-\sep;
						\jx = \ix+(\jy-\iy)*\slope;
					}

					\begin{pgfonlayer}{2}
						\draw[black, thick, dashed,->-] (\ax, \ay-\Dx)--(\bx,\by-\Dx)--(\cx,\cy-\Dx)--(\dx,\dy-\Dx);
					\end{pgfonlayer}
					\begin{pgfonlayer}{1}
						\draw[black, thick, dashed,->-] (\ex,\ey)--(\fx,\fy)--(\gx,\gy)--(\hx,\hy)--(\ix,\iy)--(\jx,\jy);
					\end{pgfonlayer}

					% b3
					\tikzmath{
						\loopsize = 3*\ls;
						\ay = \sep-\d/2+\tlcy;
						\ax = 2*\lw-\loopsize-\shift/2+\tlcx;
						\by = \ay +1*\loopsize -\sep-0.05;
						\bx = \ax+(\by-\ay)*\slope;
						\cy = \by - 2*\loopsize+0.05;
						\cx = \bx + 2*\loopsize+\lw+(\cy-\by)*\slope;
						\dy = \cy+\loopsize-\sep;
						\dx = \cx+(\dy-\cy)*\slope;
						\ey = \dy + \sep;
						\ex = \dx;
						\fy = \ey - \sep+\loopsize;
						\fx = \ex+(\fy-\ey)*\slope;
						\gy = \fy;
						\gx = \fx-2*\loopsize-2*\lw;
						\hy = \gy - 2*\loopsize+0.1;
						\hx = \gx+(\hy-\gy)*\slope;
						\iy = \hy;
						\ix = \hx + \lw;
						\jy = \iy+\loopsize-\sep-0.1;
						\jx = \ix+(\jy-\iy)*\slope;
					}

					\begin{pgfonlayer}{3}
						\draw[black, thick, dotted,->-] (\ax, \ay-2*\Dx)--(\bx,\by-2*\Dx)--(\cx,\cy-2*\Dx)--(\dx,\dy-2*\Dx);
					\end{pgfonlayer}
					\begin{pgfonlayer}{2}
						\draw[black, thick, dotted,->-] (\ex,\ey-\Dx)--(\fx,\fy-\Dx)--(\gx,\gy-\Dx)--(\hx,\hy-\Dx)--(\ix,\iy-\Dx)--(\jx,\jy-\Dx);
					\end{pgfonlayer}

					\foreach \i\jL\kL\jR\kR in {1/green/red/green/red,2/red/yellow/blue/green,3/yellow/blue/yellow/blue, 4/blue/green/red/yellow}
					{ \begin{pgfonlayer}{\i}

							\draw[\jL,thick] (\tlcx+\lw - 0.5*\shift,{\tlcy-0.5*\d+\sep-(\i-1)*\Dx} ) -- (\tlcx+2*\lw-0.5*\shift,{\tlcy-0.5*\d+\sep-(\i-1)*\Dx} );
							\draw[\kL,thick] (\tlcx+\lw-0.5*\shift,{\tlcy-0.5*\d-\sep-(\i-1)*\Dx} ) -- (\tlcx+2*\lw-0.5*\shift,{\tlcy-0.5*\d-\sep-(\i-1)*\Dx} );

							\draw[\jR,thick] (\tlcx+3*\lw - 0.5*\shift,{\tlcy-0.5*\d+\sep-(\i-1)*\Dx} ) -- (\tlcx+4*\lw - 0.5*\shift,{\tlcy-0.5*\d+\sep-(\i-1)*\Dx} );
							\draw[\kR,thick] (\tlcx+3*\lw - 0.5*\shift,{\tlcy-0.5*\d-\sep-(\i-1)*\Dx} ) -- (\tlcx+4*\lw - 0.5*\shift,{\tlcy-0.5*\d-\sep-(\i-1)*\Dx} );
						\end{pgfonlayer}

					}

	%************************************************************************************
				% BOTTOM LEFT CORNER

				\tikzmath{\w= 7; \d = 2; \n = 4; \shift = 1; \tlcx = -9; \tlcy = -8; \Dx = 0.8*\d; \sep = 0.02; \lw = \w/(2+3); \ls = 0.25; \slope = 2*\d/\w;}
				\foreach \i\jL\kL\jR\kR in {1/green/red/green/red,2/red/yellow/blue/green,3/yellow/blue/yellow/blue, 4/blue/green/red/yellow}
				{ \begin{pgfonlayer}{\i}
						\filldraw[fill = blue!50!white, opacity = 0.5] (\tlcx,{\tlcy -(\i-1)*\Dx} ) -- (\tlcx+\w,{\tlcy-(\i-1)*\Dx} ) -- (\tlcx+\w-\shift,{\tlcy-\d-(\i-1)*\Dx} ) -- (\tlcx-\shift,{\tlcy-\d-(\i-1)*\Dx} ) -- (\tlcx,{\tlcy-(\i-1)*\Dx} );
					\end{pgfonlayer}
				}

				% THE A BASIS:
					% a_1
					\tikzmath{
						\loopsize = 1*\ls;
						\ay = -\loopsize-\d/2+\tlcy;
						\ax = 1.5*\lw+\tlcx-0.5*\shift-\loopsize/2;
						\by = \ay;
						\bx = \ax-0.5*\lw - \loopsize;
						\cy = \by + 2*\loopsize;
						\cx = \bx+(\cy-\by)*\slope;
						\dy = \cy;
						\dx = \cx+\lw+2*\loopsize;
						\ey = \dy - 2*\loopsize;
						\ex = \dx+(\ey-\dy)*\slope;
						\fy = \ey;
						\fx = \ex-0.5*\lw-\loopsize;
					}
					\begin{pgfonlayer}{1}
						\draw[white, thick,->-] (\ax,\ay)--(\bx,\by)--(\cx,\cy)--(\dx,\dy)--(\ex,\ey)--(\fx,\fy);
					\end{pgfonlayer}

					% a_2
					\tikzmath{
						\loopsize = 2*\ls;
						\ay = -\loopsize-\d/2+\tlcy-\Dx;
						\ax = 1.5*\lw+\tlcx-0.5*\shift-\loopsize/2;
						\by = \ay;
						\bx = \ax-0.5*\lw - \loopsize;
						\cy = \by + 2*\loopsize;
						\cx = \bx+(\cy-\by)*\slope;
						\dy = \cy;
						\dx = \cx+\lw+2*\loopsize;
						\ey = \dy - 2*\loopsize;
						\ex = \dx+(\ey-\dy)*\slope;
						\fy = \ey;
						\fx = \ex-0.5*\lw-\loopsize;
					}
					\begin{pgfonlayer}{2}
						\draw[white, thick, dashed,->-] (\ax,\ay)--(\bx,\by)--(\cx,\cy)--(\dx,\dy)--(\ex,\ey)--(\fx,\fy);
					\end{pgfonlayer}

					% a_3
					\tikzmath{
						\loopsize = 3*\ls;
						\ay = -\loopsize-\d/2+\tlcy-2*\Dx;
						\ax = 1.5*\lw+\tlcx-0.5*\shift-\loopsize/2;
						\by = \ay;
						\bx = \ax-0.5*\lw - \loopsize;
						\cy = \by + 2*\loopsize;
						\cx = \bx+(\cy-\by)*\slope;
						\dy = \cy;
						\dx = \cx+\lw+2*\loopsize;
						\ey = \dy - 2*\loopsize;
						\ex = \dx+(\ey-\dy)*\slope;
						\fy = \ey;
						\fx = \ex-0.5*\lw-\loopsize;
					}
					\begin{pgfonlayer}{2}
						\draw[white, thick, dotted,->-] (\ax,\ay)--(\bx,\by)--(\cx,\cy)--(\dx,\dy)--(\ex,\ey)--(\fx,\fy);
					\end{pgfonlayer}

					% b1
					\tikzmath{
						\loopsize = 0.5*\ls;
						\ay = -\sep-\d/2+\tlcy;
						\ax = 2*\lw-\loopsize-\shift/2+\tlcx;
						\by = \ay - 1*\loopsize - \sep;
						\bx = \ax+(\by-\ay)*\slope;
						\cy = \by ;
						\cx = \bx + 2*\loopsize+\lw;
						\dy = \cy+\loopsize-\sep;
						\dx = \cx+(\dy-\cy)*\slope;
						\ey = \dy + 2*\sep;
						\ex = \dx;
						\fy = \ey + \sep - \loopsize;
						\fx = \ex+(\fy-\ey)*\slope;
						\gy = \fy;
						\gx = \fx-2*\loopsize;
						\hy = \gy + 2*\loopsize;
						\hx = \gx+(\hy-\gy)*\slope;
						\iy = \hy;
						\ix = \hx + 2*\loopsize;
						\jy = \iy - \loopsize+\sep;
						\jx = \ix + (\jy - \iy)*\slope;
						\ky = \jy - 2*\sep;
						\kx = \jx;
						\ly = \ky - \loopsize;
						\lx = \kx + (\ly - \ky)*\slope;
						\my = \ly;
						\mx = \lx - 2*\loopsize - \lw;
						\ny = \my + \loopsize - \sep;
						\nx = \mx + (\ny - \my)*\slope;
						\oy = \ny + 2*\sep;
						\ox = \nx;
						\ppy = \oy + \loopsize - \sep;
						\ppx = \ox + (\ppy-\oy)*\slope;
						\qy = \ppy;
						\qx = \ppx+2*\loopsize;
						\ry = \qy - 2*\loopsize;
						\rx = \qx + (\ry-\qy)*\slope;
						\sy = \ry;
						\sx = \rx - 2*\loopsize;
						\ty = \sy + \loopsize-\sep;
						\tx = \sx+(\ty-\sy)*\slope;
					}

					\begin{pgfonlayer}{1}
						\draw[black, thick,->-] (\ax, \ay)--(\bx,\by)--(\cx,\cy)--(\dx,\dy);
					\end{pgfonlayer}
					\begin{pgfonlayer}{2}
						\draw[black, thick] (\ex,\ey-\Dx)--(\fx,\fy-\Dx)--(\gx,\gy-\Dx)--(\hx,\hy-\Dx)--(\ix,\iy-\Dx)--(\jx,\jy-\Dx);
						\draw[black, thick] (\ox, \oy-\Dx)--(\ppx, \ppy-\Dx)--(\qx, \qy-\Dx)--(\rx, \ry-\Dx)--(\sx, \sy-\Dx)--(\tx, \ty-\Dx);
					\end{pgfonlayer}
					\begin{pgfonlayer}{3}
						\draw[black, thick] (\ex,\ey-2*\Dx)--(\fx,\fy-2*\Dx)--(\gx,\gy-2*\Dx)--(\hx,\hy-2*\Dx)--(\ix,\iy-2*\Dx)--(\jx,\jy-2*\Dx);
						\draw[black, thick] (\ox, \oy-2*\Dx)--(\ppx, \ppy-2*\Dx)--(\qx, \qy-2*\Dx)--(\rx, \ry-2*\Dx)--(\sx, \sy-2*\Dx)--(\tx, \ty-2*\Dx);
					\end{pgfonlayer}
					\begin{pgfonlayer}{4}
						\draw[black, thick,->-] (\kx, \ky - 3*\Dx)--(\lx, \ly - 3*\Dx)--(\mx, \my - 3*\Dx)--(\nx, \ny - 3*\Dx);
					\end{pgfonlayer}

					% b2
					\tikzmath{
						\loopsize = 1.5*\ls;
						\ay = -\sep-\d/2+\tlcy;
						\ax = 2*\lw-\loopsize-\shift/2+\tlcx;
						\by = \ay - 1*\loopsize - \sep;
						\bx = \ax+(\by-\ay)*\slope;
						\cy = \by ;
						\cx = \bx + 2*\loopsize+\lw;
						\dy = \cy+\loopsize-\sep;
						\dx = \cx+(\dy-\cy)*\slope;
						\ey = \dy + 2*\sep;
						\ex = \dx;
						\fy = \ey + \sep - \loopsize;
						\fx = \ex+(\fy-\ey)*\slope;
						\gy = \fy;
						\gx = \fx-2*\loopsize;
						\hy = \gy + 2*\loopsize;
						\hx = \gx+(\hy-\gy)*\slope;
						\iy = \hy;
						\ix = \hx + 2*\loopsize;
						\jy = \iy - \loopsize+\sep;
						\jx = \ix + (\jy - \iy)*\slope;
						\ky = \jy - 2*\sep;
						\kx = \jx;
						\ly = \ky - \loopsize;
						\lx = \kx + (\ly - \ky)*\slope;
						\my = \ly;
						\mx = \lx - 2*\loopsize - \lw;
						\ny = \my + \loopsize - \sep;
						\nx = \mx + (\ny - \my)*\slope;
						\oy = \ny + 2*\sep;
						\ox = \nx;
						\ppy = \oy + \loopsize - \sep;
						\ppx = \ox + (\ppy-\oy)*\slope;
						\qy = \ppy;
						\qx = \ppx+2*\loopsize;
						\ry = \qy - 2*\loopsize;
						\rx = \qx + (\ry-\qy)*\slope;
						\sy = \ry;
						\sx = \rx - 2*\loopsize;
						\ty = \sy + \loopsize-\sep;
						\tx = \sx+(\ty-\sy)*\slope;
					}

					\begin{pgfonlayer}{2}
						\draw[black, thick,dashed,->-] (\ax, \ay-\Dx)--(\bx,\by-\Dx)--(\cx,\cy-\Dx)--(\dx,\dy-\Dx);
					\end{pgfonlayer}
					\begin{pgfonlayer}{3}
						\draw[black, thick, dashed] (\ex,\ey-2*\Dx)--(\fx,\fy-2*\Dx)--(\gx,\gy-2*\Dx)--(\hx,\hy-2*\Dx)--(\ix,\iy-2*\Dx)--(\jx,\jy-2*\Dx);
						\draw[black, thick, dashed] (\ox, \oy-2*\Dx)--(\ppx, \ppy-2*\Dx)--(\qx, \qy-2*\Dx)--(\rx, \ry-2*\Dx)--(\sx, \sy-2*\Dx)--(\tx, \ty-2*\Dx);
					\end{pgfonlayer}
					\begin{pgfonlayer}{4}
						\draw[black, thick,dashed,->-] (\kx, \ky - 3*\Dx)--(\lx, \ly - 3*\Dx)--(\mx, \my - 3*\Dx)--(\nx, \ny - 3*\Dx);
					\end{pgfonlayer}

				% b3
					\tikzmath{
						\loopsize = 2.5*\ls;
						\ay = -\sep-\d/2+\tlcy;
						\ax = 2*\lw-\loopsize-\shift/2+\tlcx;
						\by = \ay - 1*\loopsize - \sep;
						\bx = \ax+(\by-\ay)*\slope;
						\cy = \by ;
						\cx = \bx + 2*\loopsize+\lw;
						\dy = \cy+\loopsize-\sep;
						\dx = \cx+(\dy-\cy)*\slope;
						\ey = \dy + 2*\sep;
						\ex = \dx;
						\fy = \ey + \sep - \loopsize;
						\fx = \ex+(\fy-\ey)*\slope;
						\gy = \fy;
						\gx = \fx-2*\loopsize;
						\hy = \gy + 2*\loopsize;
						\hx = \gx+(\hy-\gy)*\slope;
						\iy = \hy;
						\ix = \hx + 2*\loopsize;
						\jy = \iy - \loopsize+\sep;
						\jx = \ix + (\jy - \iy)*\slope;
						\ky = \jy - 2*\sep;
						\kx = \jx;
						\ly = \ky - \loopsize;
						\lx = \kx + (\ly - \ky)*\slope;
						\my = \ly;
						\mx = \lx - 2*\loopsize - \lw;
						\ny = \my + \loopsize - \sep;
						\nx = \mx + (\ny - \my)*\slope;
						\oy = \ny + 2*\sep;
						\ox = \nx;
						\ppy = \oy + \loopsize - \sep;
						\ppx = \ox + (\ppy-\oy)*\slope;
						\qy = \ppy;
						\qx = \ppx+2*\loopsize;
						\ry = \qy - 2*\loopsize;
						\rx = \qx + (\ry-\qy)*\slope;
						\sy = \ry;
						\sx = \rx - 2*\loopsize;
						\ty = \sy + \loopsize-\sep;
						\tx = \sx+(\ty-\sy)*\slope;
					}

					\begin{pgfonlayer}{3}
						\draw[black, thick,dotted,->-] (\ax, \ay-2*\Dx)--(\bx,\by-2*\Dx)--(\cx,\cy-2*\Dx)--(\dx,\dy-2*\Dx);
					\end{pgfonlayer}
					\begin{pgfonlayer}{4}
						\draw[black, thick,dotted,->-] (\kx, \ky - 3*\Dx)--(\lx, \ly - 3*\Dx)--(\mx, \my - 3*\Dx)--(\nx, \ny - 3*\Dx);
					\end{pgfonlayer}

				\foreach \i\jL\kL\jR\kR in {1/green/red/green/red,2/blue/green/blue/green,3/yellow/blue/yellow/blue, 4/red/yellow/red/yellow}
				{ \begin{pgfonlayer}{\i}

						\draw[\jL,thick] (\tlcx+\lw - 0.5*\shift,{\tlcy-0.5*\d+\sep-(\i-1)*\Dx} ) -- (\tlcx+2*\lw-0.5*\shift,{\tlcy-0.5*\d+\sep-(\i-1)*\Dx} );
						\draw[\kL,thick] (\tlcx+\lw-0.5*\shift,{\tlcy-0.5*\d-\sep-(\i-1)*\Dx} ) -- (\tlcx+2*\lw-0.5*\shift,{\tlcy-0.5*\d-\sep-(\i-1)*\Dx} );

						\draw[\jR,thick] (\tlcx+3*\lw - 0.5*\shift,{\tlcy-0.5*\d+\sep-(\i-1)*\Dx} ) -- (\tlcx+4*\lw - 0.5*\shift,{\tlcy-0.5*\d+\sep-(\i-1)*\Dx} );
						\draw[\kR,thick] (\tlcx+3*\lw - 0.5*\shift,{\tlcy-0.5*\d-\sep-(\i-1)*\Dx} ) -- (\tlcx+4*\lw - 0.5*\shift,{\tlcy-0.5*\d-\sep-(\i-1)*\Dx} );
					\end{pgfonlayer}
					}
	%************************************************************************************
				% BOTTOM RIGHT CORNER
				\tikzmath{\w= 7; \d = 2; \n = 4; \shift = 1; \tlcx = 0; \tlcy = -8; \Dx = 0.8*\d; \sep = 0.02; \lw = \w/(2+3); \ls = 0.25; \slope = 2*\d/\w;}
				\foreach \i\jL\kL\jR\kR in {1/green/red/green/red,2/red/yellow/blue/green,3/yellow/blue/yellow/blue, 4/blue/green/red/yellow}
				{ \begin{pgfonlayer}{\i}
						\filldraw[fill = blue!50!white, opacity = 0.5] (\tlcx,{\tlcy -(\i-1)*\Dx} ) -- (\tlcx+\w,{\tlcy-(\i-1)*\Dx} ) -- (\tlcx+\w-\shift,{\tlcy-\d-(\i-1)*\Dx} ) -- (\tlcx-\shift,{\tlcy-\d-(\i-1)*\Dx} ) -- (\tlcx,{\tlcy-(\i-1)*\Dx} );
					\end{pgfonlayer}
				}

				% THE A BASIS:
					% a_1
					\tikzmath{
						\loopsize = \ls;
						\ay = +\sep-\d/2+\tlcy;
						\ax = \lw+\loopsize-\shift/2+\tlcx;
						\by = \ay - \sep + \loopsize;
						\bx = \ax+(\by-\ay)*\slope;
						\cy = \by;
						\cx = \bx - 2*\loopsize;
						\dy = \cy - 2*\loopsize;
						\dx = \cx+(\dy-\cy)*\slope;
						\ey = \dy;
						\ex = \dx + \lw + 2*\loopsize;
						\fy = \ey + 2*\loopsize;
						\fx = \ex+(\fy-\ey)*\slope;
						\gy = \fy;
						\gx = \fx - 2*\loopsize;
						\hy = \gy - \loopsize + \sep;
						\hx = \gx+(\hy-\gy)*\slope;
						\iy = \hy-2*\sep;
						\ix = \hx;
						\jy = \iy + \sep - \loopsize;
						\jx = \ix+(\jy-\iy)*\slope;
						\ky = \jy + \loopsize;
						\kx = \jx + 2*\loopsize;
						\ly = \ky + \loopsize;
						\lx = \kx - 2*\loopsize+(\ly-\jy)*\slope;
						\my = \ly - \loopsize + \sep;
						\mx = \lx+(\my-\ly)*\slope;
						\ny = \my - 2*\sep;
						\nx = \mx;
						\oy = \ny + \sep - \loopsize;
						\ox = \nx+(\oy-\ny)*\slope;
						\ppy = \oy + \loopsize;
						\ppx = \ox+2*\loopsize;
						\qy = \ppy + \loopsize;
						\qx = \ppx - 2*\loopsize+(\qy-\oy)*\slope;
						\ry = \qy;
						\rx = \qx - \lw;
						\sy = \ry - 2*\loopsize;
						\sx = \rx+(\sy-\ry)*\slope;
						\ty = \sy;
						\tx = \sx+\loopsize-(\ty - \ry)*\slope;
						\uy = \ty + \loopsize-\sep;
						\ux = \tx+(\uy-\ty)*\slope;
						\vy = \uy + 2*\sep;
						\vx = \ux;
						\wy = \vy - \sep + \loopsize;
						\wx = \vx+(\wy-\vy)*\slope;
						\xy = \wy;
						\xx = \wx-2*\loopsize;
						\yy = \xy-2*\loopsize;
						\yx = \xx+(\yy-\xy)*\slope;
						\zy = \yy;
						\zx = \yx+2*\loopsize;
						\aay = \zy + \loopsize-\sep;
						\aax = \zx+(\aay-\zy)*\slope;
					}
					\begin{pgfonlayer}{1}
						\draw[white, thick,->-] (\ax,\ay)--(\bx,\by)--(\cx,\cy)--(\dx,\dy)--(\ex,\ey)--(\fx,\fy)--(\gx,\gy)--(\hx,\hy);
					\end{pgfonlayer}
					\begin{pgfonlayer}{2}
						\draw[white, thick] (\ix, \iy-\Dx)-- (\jx,\jy-\Dx) -- (\kx, \ky-\Dx) -- (\lx,\ly-\Dx) -- (\mx, \my-\Dx);
						\draw[white, thick] (\vx, \vy-\Dx) -- (\wx, \wy-\Dx) -- (\xx, \xy - \Dx) -- (\yx, \yy-\Dx) -- (\zx, \zy - \Dx) -- (\aax, \aay - \Dx);
					\end{pgfonlayer}
					\begin{pgfonlayer}{3}
						\draw[white, thick,->-] (\nx, \ny-2*\Dx) -- (\ox, \oy - 2*\Dx)--(\ppx,\ppy-2*\Dx)-- (\qx, \qy-2*\Dx)--(\rx,\ry-2*\Dx)--(\sx,\sy-2*\Dx)--(\tx,\ty-2*\Dx)--(\ux,\uy-2*\Dx);
					\end{pgfonlayer}

					% a_2
					\tikzmath{
						\loopsize = 2*\ls;
						\ay = \sep-\d/2+\tlcy;
						\ax = \lw+\loopsize-\shift/2+\tlcx;
						\by = \ay - \sep + \loopsize;
						\bx = \ax+(\by-\ay)*\slope;
						\cy = \by;
						\cx = \bx - 2*\loopsize;
						\dy = \cy - 2*\loopsize;
						\dx = \cx+(\dy-\cy)*\slope;
						\ey = \dy;
						\ex = \dx + \lw + 2*\loopsize;
						\fy = \ey + 2*\loopsize;
						\fx = \ex+(\fy-\ey)*\slope;
						\gy = \fy;
						\gx = \fx - 2*\loopsize;
						\hy = \gy - \loopsize + \sep;
						\hx = \gx+(\hy-\gy)*\slope;
						\ny = \hy - 2*\sep;
						\nx = \hx;
						\oy = \ny +\sep - \loopsize;
						\ox = \nx+(\oy-\ny)*\slope;
						\ppy = \oy + \loopsize;
						\ppx = \ox+2*\loopsize-(\oy-\ny)*\slope;
						\qy = \ppy + \loopsize;
						\qx = \ppx - 2*\loopsize+(\qy-\oy)*\slope+(\oy-\ny)*\slope;
						\ry = \qy;
						\rx = \qx - \lw;
						\sy = \ry - 2*\loopsize;
						\sx = \rx+(\sy-\ry)*\slope;
						\ty = \sy;
						\tx = \sx+2*\loopsize;
						\uy = \ty + \loopsize+\sep;
						\ux = \tx+(\uy-\ty)*\slope;
					}
					\begin{pgfonlayer}{2}
						\draw[white, thick, dashed, ->-] (\ax,\ay-\Dx)--(\bx,\by-\Dx)--(\cx,\cy-\Dx)--(\dx,\dy-\Dx)--(\ex,\ey-\Dx)--(\fx,\fy-\Dx)--(\gx,\gy-\Dx)--(\hx,\hy-\Dx);
					\end{pgfonlayer}
					\begin{pgfonlayer}{3}
						\draw[white, thick, dashed,->-] (\nx, \ny-2*\Dx) -- (\ox, \oy - 2*\Dx)--(\ppx,\ppy-2*\Dx)-- (\qx, \qy-2*\Dx)--(\rx,\ry-2*\Dx)--(\sx,\sy-2*\Dx)--(\tx,\ty-2*\Dx)--(\ux,\uy-2*\Dx);
					\end{pgfonlayer}

					% a_3
					\tikzmath{
						\loopsize = 3*\ls;
						\ay = -\loopsize-\d/2+\tlcy;
						\ax = 1*\lw-\loopsize*\slope+\tlcx;
						\by = \ay;
						\bx = \ax+1*\loopsize+0.5*\lw+\loopsize*\slope;
						\cy = \by+2*\loopsize;
						\cx = \bx+(\cy-\by)*\slope;
						\dy = \cy;
						\dx = \cx-2*\loopsize-\lw-\loopsize*\slope;
						\ey = \dy - 2*\loopsize;
						\ex = \dx+(\ey-\dy)*\slope;
						\fy = \ey;
						\fx = \ex+\loopsize+0.5*\lw;
					}
					\begin{pgfonlayer}{3}
						\draw[white, thick, dotted,->-] (\ax, \ay-2*\Dx) -- (\bx,\by - 2*\Dx)--(\cx,\cy-2*\Dx)-- (\dx, \dy-2*\Dx)--(\ex,\ey-2*\Dx)--(\fx,\fy-2*\Dx);
					\end{pgfonlayer}
				% The B Loops
					% b1
					\tikzmath{
						\loopsize = 1*\ls;
						\ay = - \sep-\d/2+\tlcy;
						\ax = 2*\lw-\loopsize-\shift/2+\tlcx;
						\by = \ay - 1*\loopsize + \sep+0.05;
						\bx = \ax+(\by-\ay)*\slope;
						\cy = \by + 2*\loopsize-0.05;
						\cx = \bx + 2*\loopsize+\lw+(\cy-\by)*\slope;
						\dy = \cy-\loopsize+\sep;
						\dx = \cx+(\dy-\cy)*\slope;
						\ey = \dy - 2*\sep;
						\ex = \dx;
						\fy = \ey +\sep-\loopsize;
						\fx = \ex+(\fy-\ey)*\slope;
						\gy = \fy;
						\gx = \fx-2*\loopsize-2*\lw;
						\hy = \gy + 2*\loopsize;
						\hx = \gx+(\hy-\gy)*\slope;
						\iy = \hy;
						\ix = \hx + \lw;
						\jy = \iy-\loopsize+\sep;
						\jx = \ix+(\jy-\iy)*\slope;
					}

					\begin{pgfonlayer}{1}
						\draw[black, thick,->-] (\ax, \ay)--(\bx,\by)--(\cx,\cy)--(\dx,\dy);
					\end{pgfonlayer}
					\begin{pgfonlayer}{4}
						\draw[black, thick,->-] (\ex,\ey-3*\Dx)--(\fx,\fy-3*\Dx)--(\gx,\gy-3*\Dx)--(\hx,\hy-3*\Dx)--(\ix,\iy-3*\Dx)--(\jx,\jy-3*\Dx);
					\end{pgfonlayer}

					% b2
				\tikzmath{
					\loopsize = 2*\ls;
					\ay = - \sep-\d/2+\tlcy;
					\ax = 2*\lw-\loopsize-\shift/2+\tlcx;
					\by = \ay - 1*\loopsize + \sep+0.05;
					\bx = \ax+(\by-\ay)*\slope;
					\cy = \by + 2*\loopsize-0.05;
					\cx = \bx + 2*\loopsize+\lw+(\cy-\by)*\slope;
					\dy = \cy-\loopsize+\sep;
					\dx = \cx+(\dy-\cy)*\slope;
					\ey = \dy - 2*\sep;
					\ex = \dx;
					\fy = \ey +\sep-\loopsize;
					\fx = \ex+(\fy-\ey)*\slope;
					\gy = \fy;
					\gx = \fx-2*\loopsize-2*\lw;
					\hy = \gy + 2*\loopsize;
					\hx = \gx+(\hy-\gy)*\slope;
					\iy = \hy;
					\ix = \hx + \lw;
					\jy = \iy-\loopsize+\sep;
					\jx = \ix+(\jy-\iy)*\slope;
				}

				\begin{pgfonlayer}{2}
					\draw[black, thick, dashed,->-] (\ax, \ay-\Dx)--(\bx,\by-\Dx)--(\cx,\cy-\Dx)--(\dx,\dy-\Dx);
				\end{pgfonlayer}
				\begin{pgfonlayer}{1}
					\draw[black, thick, dashed,->-] (\ex,\ey)--(\fx,\fy)--(\gx,\gy)--(\hx,\hy)--(\ix,\iy)--(\jx,\jy);
				\end{pgfonlayer}

				% b3
				\tikzmath{
					\loopsize = 3*\ls;
					\ay = - \sep-\d/2+\tlcy;
					\ax = 2*\lw-\loopsize-\shift/2+\tlcx;
					\by = \ay - 1*\loopsize + \sep+0.05;
					\bx = \ax+(\by-\ay)*\slope;
					\cy = \by + 2*\loopsize-0.05;
					\cx = \bx + 2*\loopsize+\lw+(\cy-\by)*\slope;
					\dy = \cy-\loopsize+\sep;
					\dx = \cx+(\dy-\cy)*\slope;
					\ey = \dy - 2*\sep;
					\ex = \dx;
					\fy = \ey +\sep-\loopsize;
					\fx = \ex+(\fy-\ey)*\slope;
					\gy = \fy;
					\gx = \fx-2*\loopsize-2*\lw;
					\hy = \gy + 2*\loopsize;
					\hx = \gx+(\hy-\gy)*\slope;
					\iy = \hy;
					\ix = \hx + \lw;
					\jy = \iy-\loopsize+\sep;
					\jx = \ix+(\jy-\iy)*\slope;
				}

				\begin{pgfonlayer}{3}
					\draw[black, thick, dotted,->-] (\ax, \ay-2*\Dx)--(\bx,\by-2*\Dx)--(\cx,\cy-2*\Dx)--(\dx,\dy-2*\Dx);
				\end{pgfonlayer}
				\begin{pgfonlayer}{2}
					\draw[black, thick, dotted,->-] (\ex,\ey-\Dx)--(\fx,\fy-\Dx)--(\gx,\gy-\Dx)--(\hx,\hy-\Dx)--(\ix,\iy-\Dx)--(\jx,\jy-\Dx);
				\end{pgfonlayer}{}

				\foreach \i\jL\kL\jR\kR in {1/green/red/green/red,2/blue/green/red/yellow,3/yellow/blue/yellow/blue, 4/red/yellow/blue/green}
				{ \begin{pgfonlayer}{\i}

						\draw[\jL,thick] (\tlcx+\lw - 0.5*\shift,{\tlcy-0.5*\d+\sep-(\i-1)*\Dx} ) -- (\tlcx+2*\lw-0.5*\shift,{\tlcy-0.5*\d+\sep-(\i-1)*\Dx} );
						\draw[\kL,thick] (\tlcx+\lw-0.5*\shift,{\tlcy-0.5*\d-\sep-(\i-1)*\Dx} ) -- (\tlcx+2*\lw-0.5*\shift,{\tlcy-0.5*\d-\sep-(\i-1)*\Dx} );

						\draw[\jR,thick] (\tlcx+3*\lw - 0.5*\shift,{\tlcy-0.5*\d+\sep-(\i-1)*\Dx} ) -- (\tlcx+4*\lw - 0.5*\shift,{\tlcy-0.5*\d+\sep-(\i-1)*\Dx} );
						\draw[\kR,thick] (\tlcx+3*\lw - 0.5*\shift,{\tlcy-0.5*\d-\sep-(\i-1)*\Dx} ) -- (\tlcx+4*\lw - 0.5*\shift,{\tlcy-0.5*\d-\sep-(\i-1)*\Dx} );
					\end{pgfonlayer}
				}

				% Other details
				\begin{pgfonlayer}{labels}
					\draw[black, thick] (-1.5,0)--(-1.5,-15);
					\draw[black, thick] (-10, -7.25)--(7,-7.25);
					\node at (-5.5, 0.25) {$\alpha,\alpha+1\notin P$};
					\node at (3.5, 0.25) {$\alpha\notin P,\;\alpha+1\in P$};
					\node at (-5.5, -7.75) {$\alpha,\alpha+1\in P$};
					\node at (3.5, -7.75) {$\alpha\in P,\;\alpha+1\notin P$};
				\end{pgfonlayer}
			\end{tikzpicture}
\begin{tikzpicture}
				\begin{pgfonlayer}{labels}
					\node at (5,0.4) {$\RNn_{N,n}^{\{\eli,\cancel{N-2},\cancel{N-1},N\}}$};
				\end{pgfonlayer}

				\tikzmath{\w= 10; \d = 2; \n = 4; \shift = 1; \tlcx = 0; \tlcy = 0; \Dx = 0.8*\d; \sep = 0.02; \lw = \w/(2*3+1); \ls = 0.15*\lw; \slope = 0.25*\d/\shift;}
				\foreach \i\jL\kL\jR\kR in {1/green/red/green/red,2/red/yellow/blue/green,3/yellow/blue/yellow/blue, 4/blue/green/red/yellow}
				{ \begin{pgfonlayer}{\i}
						\filldraw[fill = blue!50!white, opacity = 0.5] (\tlcx,{\tlcy -(\i-1)*\Dx} ) -- (\tlcx+\w,{\tlcy-(\i-1)*\Dx} ) -- (\tlcx+\w-\shift,{\tlcy-\d-(\i-1)*\Dx} ) -- (\tlcx-\shift,{\tlcy-\d-(\i-1)*\Dx} ) -- (\tlcx,{\tlcy-(\i-1)*\Dx} );
					\end{pgfonlayer}

					}

					% Alpha 1 basis
				% a11
				\tikzmath{
					\loopsize = 1*\ls;
					\ay = -\loopsize-\d/2+\tlcy;
					\ax = 1.5*\lw+\tlcx-0.5*\shift-\loopsize/2;
					\by = \ay;
					\bx = \ax-0.75*\lw - \loopsize;
					\cy = \by + 2*\loopsize;
					\cx = \bx+(\cy-\by)*\slope;
					\dy = \cy;
					\dx = \cx+1.25*\lw+2*\loopsize;
					\ey = \dy - 2*\loopsize;
					\ex = \dx+(\ey-\dy)*\slope;
					\fy = \ey;
					\fx = \ex-0.5*\lw-\loopsize;
				}
				\begin{pgfonlayer}{1}
					\draw[white, thick,->-] (\ax,\ay)--(\bx,\by)--(\cx,\cy)--(\dx,\dy)--(\ex,\ey)--(\fx,\fy);
				\end{pgfonlayer}

				% a12
				\tikzmath{
					\loopsize = 1*\ls;
					\ay = -\loopsize-\d/2+\tlcy-\Dx;
					\ax = 1.5*\lw+\tlcx-0.5*\shift-\loopsize/2;
					\by = \ay;
					\bx = \ax-0.75*\lw - \loopsize;
					\cy = \by + 2*\loopsize;
					\cx = \bx+(\cy-\by)*\slope;
					\dy = \cy;
					\dx = \cx+1.25*\lw+2*\loopsize;
					\ey = \dy - 2*\loopsize;
					\ex = \dx+(\ey-\dy)*\slope;
					\fy = \ey;
					\fx = \ex-0.5*\lw-\loopsize;
				}
				\begin{pgfonlayer}{2}
					\draw[white, thick, dashed,->-] (\ax,\ay)--(\bx,\by)--(\cx,\cy)--(\dx,\dy)--(\ex,\ey)--(\fx,\fy);
				\end{pgfonlayer}

				% a13
				\tikzmath{
					\loopsize = 1.5*\ls;
					\ay = -\loopsize-\d/2+\tlcy-2*\Dx;
					\ax = 1.5*\lw+\tlcx-0.5*\shift-\loopsize/2;
					\by = \ay;
					\bx = \ax-0.75*\lw - \loopsize;
					\cy = \by + 2*\loopsize;
					\cx = \bx+(\cy-\by)*\slope;
					\dy = \cy;
					\dx = \cx+1.25*\lw+2*\loopsize;
					\ey = \dy - 2*\loopsize;
					\ex = \dx+(\ey-\dy)*\slope;
					\fy = \ey;
					\fx = \ex-0.5*\lw-\loopsize;
				}
				\begin{pgfonlayer}{3}
					\draw[white, thick, dotted,->-] (\ax,\ay)--(\bx,\by)--(\cx,\cy)--(\dx,\dy)--(\ex,\ey)--(\fx,\fy);
				\end{pgfonlayer}
			% The B Loops
				% b11
				\tikzmath{
					\loopsize = 0.5*\ls;
					\ay = -\sep-\d/2+\tlcy;
					\ax = 2*\lw-\loopsize-\shift/2+\tlcx;
					\by = \ay -1*\loopsize +\sep;
					\bx = \ax+(\by-\ay)*\slope;
					\cy = \by ;
					\cx = \bx + 2*\loopsize+\lw;
					\dy = \cy+\loopsize-\sep;
					\dx = \cx+(\dy-\cy)*\slope;
					\ey = \dy + 2*\sep;
					\ex = \dx;
					\fy = \ey - \sep+\loopsize;
					\fx = \ex+(\fy-\ey)*\slope;
					\gy = \fy;
					\gx = \fx-2*\loopsize;
					\hy = \gy - 2*\loopsize;
					\hx = \gx+(\hy-\gy)*\slope;
					\iy = \hy;
					\ix = \hx + 2*\loopsize;
					\jy = \iy + \loopsize-\sep;
					\jx = \ix + (\jy - \iy)*\slope;
					\ky = \jy + 2*\sep;
					\kx = \jx;
					\ly = \ky + \loopsize-\sep;
					\lx = \kx + (\ly - \ky)*\slope;
					\my = \ly;
					\mx = \lx - 2*\loopsize - \lw;
					\ny = \my - \loopsize + \sep;
					\nx = \mx + (\ny - \my)*\slope;
					\oy = \ny - 2*\sep;
					\ox = \nx;
					\ppy = \oy - \loopsize + \sep;
					\ppx = \ox + (\ppy-\oy)*\slope;
					\qy = \ppy;
					\qx = \ppx+2*\loopsize;
					\ry = \qy + 2*\loopsize;
					\rx = \qx + (\ry-\qy)*\slope;
					\sy = \ry;
					\sx = \rx - 2*\loopsize;
					\ty = \sy - \loopsize+\sep;
					\tx = \sx+(\ty-\sy)*\slope;
				}

				\begin{pgfonlayer}{1}
					\draw[black, thick,->-] (\ax, \ay)--(\bx,\by)--(\cx,\cy)--(\dx,\dy);
				\end{pgfonlayer}
				\begin{pgfonlayer}{2}
					\draw[black, thick] (\ex,\ey-\Dx)--(\fx,\fy-\Dx)--(\gx,\gy-\Dx)--(\hx,\hy-\Dx)--(\ix,\iy-\Dx)--(\jx,\jy-\Dx);
					\draw[black, thick] (\ox, \oy-\Dx)--(\ppx, \ppy-\Dx)--(\qx, \qy-\Dx)--(\rx, \ry-\Dx)--(\sx, \sy-\Dx)--(\tx, \ty-\Dx);
				\end{pgfonlayer}
				\begin{pgfonlayer}{3}
					\draw[black, thick] (\ex,\ey-2*\Dx)--(\fx,\fy-2*\Dx)--(\gx,\gy-2*\Dx)--(\hx,\hy-2*\Dx)--(\ix,\iy-2*\Dx)--(\jx,\jy-2*\Dx);
					\draw[black, thick] (\ox, \oy-2*\Dx)--(\ppx, \ppy-2*\Dx)--(\qx, \qy-2*\Dx)--(\rx, \ry-2*\Dx)--(\sx, \sy-2*\Dx)--(\tx, \ty-2*\Dx);
				\end{pgfonlayer}
				\begin{pgfonlayer}{4}
					\draw[black, thick,->-] (\kx, \ky - 3*\Dx)--(\lx, \ly - 3*\Dx)--(\mx, \my - 3*\Dx)--(\nx, \ny - 3*\Dx);
				\end{pgfonlayer}

				% b12
				\tikzmath{
					\loopsize = 1.5*\ls;
					\ay = -\sep-\d/2+\tlcy;
					\ax = 2*\lw-\loopsize-\shift/2+\tlcx;
					\by = \ay -1*\loopsize +\sep;
					\bx = \ax+(\by-\ay)*\slope;
					\cy = \by ;
					\cx = \bx + 2*\loopsize+\lw;
					\dy = \cy+\loopsize-\sep;
					\dx = \cx+(\dy-\cy)*\slope;
					\ey = \dy + 2*\sep;
					\ex = \dx;
					\fy = \ey - \sep+0.75*\loopsize;
					\fx = \ex+(\fy-\ey)*\slope;
					\gy = \fy;
					\gx = \fx-1.75*\loopsize;
					\hy = \gy - 2*0.75*\loopsize;
					\hx = \gx+(\hy-\gy)*\slope;
					\iy = \hy;
					\ix = \hx + 1.75*\loopsize;
					\jy = \iy + 0.75*\loopsize-\sep;
					\jx = \ix + (\jy - \iy)*\slope;
					\ky = \jy + 2*\sep;
					\kx = \jx;
					\ly = \ky + 0.75*\loopsize-\sep;
					\lx = \kx + (\ly - \ky)*\slope;
					\my = \ly;
					\mx = \lx - 2*\loopsize - \lw;
					\ny = \my - 0.75*\loopsize + \sep;
					\nx = \mx + (\ny - \my)*\slope;
					\oy = \ny - 2*\sep;
					\ox = \nx;
					\ppy = \oy - 0.75*\loopsize + \sep;
					\ppx = \ox + (\ppy-\oy)*\slope;
					\qy = \ppy;
					\qx = \ppx+1.75*\loopsize;
					\ry = \qy + 2*0.75*\loopsize;
					\rx = \qx + (\ry-\qy)*\slope;
					\sy = \ry;
					\sx = \rx - 1.75*\loopsize;
					\ty = \sy - 0.75*\loopsize+\sep;
					\tx = \sx+(\ty-\sy)*\slope;
				}

				\begin{pgfonlayer}{2}
					\draw[black, thick,dashed,->-] (\ax, \ay-\Dx)--(\bx,\by-\Dx)--(\cx,\cy-\Dx)--(\dx,\dy-\Dx);
				\end{pgfonlayer}
				\begin{pgfonlayer}{3}
					\draw[black, thick, dashed] (\ex,\ey-2*\Dx)--(\fx,\fy-2*\Dx)--(\gx,\gy-2*\Dx)--(\hx,\hy-2*\Dx)--(\ix,\iy-2*\Dx)--(\jx,\jy-2*\Dx);
					\draw[black, thick, dashed] (\ox, \oy-2*\Dx)--(\ppx, \ppy-2*\Dx)--(\qx, \qy-2*\Dx)--(\rx, \ry-2*\Dx)--(\sx, \sy-2*\Dx)--(\tx, \ty-2*\Dx);
				\end{pgfonlayer}
				\begin{pgfonlayer}{4}
					\draw[black, thick,dashed,->-] (\kx, \ky - 3*\Dx)--(\lx, \ly - 3*\Dx)--(\mx, \my - 3*\Dx)--(\nx, \ny - 3*\Dx);
				\end{pgfonlayer}

			% b13
				\tikzmath{
					\loopsize = 2*\ls;
					\ay = -\sep-\d/2+\tlcy;
					\ax = 2*\lw-\loopsize-\shift/2+\tlcx;
					\by = \ay -1*\loopsize +\sep;
					\bx = \ax+(\by-\ay)*\slope;
					\cy = \by ;
					\cx = \bx + 2*\loopsize+\lw;
					\dy = \cy+\loopsize-\sep;
					\dx = \cx+(\dy-\cy)*\slope;
					\ey = \dy + 2*\sep;
					\ex = \dx;
					\fy = \ey - \sep+\loopsize;
					\fx = \ex+(\fy-\ey)*\slope;
					\gy = \fy;
					\gx = \fx-2*\loopsize;
					\hy = \gy - 2*\loopsize;
					\hx = \gx+(\hy-\gy)*\slope;
					\iy = \hy;
					\ix = \hx + 2*\loopsize;
					\jy = \iy + \loopsize-\sep;
					\jx = \ix + (\jy - \iy)*\slope;
					\ky = \jy + 2*\sep;
					\kx = \jx;
					\ly = \ky + 0.75*\loopsize-\sep;
					\lx = \kx + (\ly - \ky)*\slope;
					\my = \ly;
					\mx = \lx - 2*\loopsize - \lw;
					\ny = \my - 0.75*\loopsize + \sep;
					\nx = \mx + (\ny - \my)*\slope;
					\oy = \ny - 2*\sep;
					\ox = \nx;
					\ppy = \oy - \loopsize + \sep;
					\ppx = \ox + (\ppy-\oy)*\slope;
					\qy = \ppy;
					\qx = \ppx+2*\loopsize;
					\ry = \qy + 2*\loopsize;
					\rx = \qx + (\ry-\qy)*\slope;
					\sy = \ry;
					\sx = \rx - 2*\loopsize;
					\ty = \sy - \loopsize+\sep;
					\tx = \sx+(\ty-\sy)*\slope;
				}

				\begin{pgfonlayer}{3}
					\draw[black, thick,dotted,->-] (\ax, \ay-2*\Dx)--(\bx,\by-2*\Dx)--(\cx,\cy-2*\Dx)--(\dx,\dy-2*\Dx);
				\end{pgfonlayer}
				\begin{pgfonlayer}{4}
					\draw[black, thick,dotted,->-] (\kx, \ky - 3*\Dx)--(\lx, \ly - 3*\Dx)--(\mx, \my - 3*\Dx)--(\nx, \ny - 3*\Dx);
				\end{pgfonlayer}

				% THE alpha 2 BASIS:
					% a_21
					\tikzmath{
						\loopsize = 2*\ls;
						\ay = -\sep-\d/2;
						\ax = 3*\lw+\loopsize-\shift/2;
						\by = \ay + \sep - \loopsize;
						\bx = \ax+(\by-\ay)*\slope;
						\cy = \by;
						\cx = \bx - 2*\loopsize-2.25*\lw;
						\dy = \cy + 2*\loopsize;
						\dx = \cx+(\dy-\cy)*\slope;
						\ey = \dy;
						\ex = \dx + 3.25*\lw + 2.*\loopsize;
						\fy = \ey - 2.1*\loopsize;
						\fx = \ex+(\fy-\ey)*\slope;
						\gy = \fy;
						\gx = \fx - 2*\loopsize;
						\hy = \gy + \loopsize - \sep;
						\hx = \gx+(\hy-\gy)*\slope;
						\iy = \hy+2*\sep;
						\ix = \hx;
						\jy = \iy - \sep+\loopsize;
						\jx = \ix+(\jy-\iy)*\slope;
						\ky = \jy - \loopsize;
						\kx = \jx + 2*\loopsize;
						\ly = \ky - \loopsize;
						\lx = \kx - 2*\loopsize+(\ly-\jy)*\slope;
						\my = \ly +\loopsize -\sep;
						\mx = \lx+(\my-\ly)*\slope;
						\ny = \my+2*\sep;
						\nx = \mx;
						\oy = \ny -\sep + \loopsize;
						\ox = \nx+(\oy-\ny)*\slope;
						\ppy = \oy - \loopsize;
						\ppx = \ox+2*\loopsize;
						\qy = \ppy - \loopsize;
						\qx = \ppx - 2*\loopsize+(\qy-\oy)*\slope;
						\ry = \qy;
						\rx = \qx - 3.25*\lw;
						\sy = \ry + 2*\loopsize;
						\sx = \rx+(\sy-\ry)*\slope;
						\ty = \sy;
						\tx = \sx+\loopsize+(\ty - \ry)*\slope+2.25*\lw;
						\uy = \ty - \loopsize+\sep;
						\ux = \tx+(\uy-\ty)*\slope;
						\vy = \uy - 2*\sep;
						\vx = \ux;
						\wy = \vy + \sep - \loopsize;
						\wx = \vx+(\wy-\vy)*\slope;
						\xy = \wy;
						\xx = \wx-2*\loopsize-2.25*\lw;
						\yy = \xy+2*\loopsize;
						\yx = \xx+(\yy-\xy)*\slope;
						\zy = \yy;
						\zx = \yx+2*\loopsize+2.25*\lw;
						\aay = \zy - \loopsize+\sep;
						\aax = \zx+(\aay-\zy)*\slope;
					}
					\begin{pgfonlayer}{1}
						\draw[white, thick,->-] (\ax,\ay)--(\bx,\by)--(\cx,\cy)--(\dx,\dy)--(\ex,\ey)--(\fx,\fy)--(\gx,\gy)--(\hx,\hy);
					\end{pgfonlayer}
					\begin{pgfonlayer}{2}
						\draw[white, thick] (\ix, \iy-\Dx)-- (\jx,\jy-\Dx) -- (\kx, \ky-\Dx) -- (\lx,\ly-\Dx) -- (\mx, \my-\Dx);
						\draw[white, thick] (\vx, \vy-\Dx) -- (\wx, \wy-\Dx) -- (\xx, \xy - \Dx) -- (\yx, \yy-\Dx) -- (\zx, \zy - \Dx) -- (\aax, \aay - \Dx);
					\end{pgfonlayer}
					\begin{pgfonlayer}{3}
						\draw[white, thick,->-] (\nx, \ny-2*\Dx) -- (\ox, \oy - 2*\Dx)--(\ppx,\ppy-2*\Dx)-- (\qx, \qy-2*\Dx)--(\rx,\ry-2*\Dx)--(\sx,\sy-2*\Dx)--(\tx,\ty-2*\Dx)--(\ux,\uy-2*\Dx);
					\end{pgfonlayer}

					% a_22
					\tikzmath{
						\loopsize = 2.5*\ls;
						\ay = -\sep-\d/2;
						\ax = 3*\lw+\loopsize-\shift/2;
						\by = \ay + \sep - \loopsize;
						\bx = \ax+(\by-\ay)*\slope;
						\cy = \by;
						\cx = \bx - 2*\loopsize-2.25*\lw;
						\dy = \cy + 2*\loopsize;
						\dx = \cx+(\dy-\cy)*\slope;
						\ey = \dy;
						\ex = \dx + 3.25*\lw + 2.5*\loopsize;
						\fy = \ey - 2*\loopsize;
						\fx = \ex+(\fy-\ey)*\slope;
						\gy = \fy;
						\gx = \fx - 2.5*\loopsize;
						\hy = \gy + \loopsize - \sep;
						\hx = \gx+(\hy-\gy)*\slope;
						\ny = \hy+2*\sep;
						\nx = \hx;
						\oy = \ny -\sep + \loopsize;
						\ox = \nx+(\oy-\ny)*\slope;
						\ppy = \oy - \loopsize;
						\ppx = \ox+2.5*\loopsize;
						\qy = \ppy - \loopsize;
						\qx = \ppx - 2.5*\loopsize+(\qy-\oy)*\slope;
						\ry = \qy;
						\rx = \qx - 3.25*\lw;
						\sy = \ry + 2*\loopsize;
						\sx = \rx+(\sy-\ry)*\slope;
						\ty = \sy;
						\tx = \sx+2*\loopsize+2.25*\lw;
						\uy = \ty - \loopsize+\sep;
						\ux = \tx+(\uy-\ty)*\slope;
					}
					\begin{pgfonlayer}{2}
						\draw[white, thick, dashed, ->-] (\ax,\ay-\Dx)--(\bx,\by-\Dx)--(\cx,\cy-\Dx)--(\dx,\dy-\Dx)--(\ex,\ey-\Dx)--(\fx,\fy-\Dx)--(\gx,\gy-\Dx)--(\hx,\hy-\Dx);
					\end{pgfonlayer}
					\begin{pgfonlayer}{3}
						\draw[white, thick, dashed,->-] (\nx, \ny-2*\Dx) -- (\ox, \oy - 2*\Dx)--(\ppx,\ppy-2*\Dx)-- (\qx, \qy-2*\Dx)--(\rx,\ry-2*\Dx)--(\sx,\sy-2*\Dx)--(\tx,\ty-2*\Dx)--(\ux,\uy-2*\Dx);
					\end{pgfonlayer}

					% a_23
					\tikzmath{
						\loopsize = 3*\ls;
						\ay = \loopsize-\d/2;
						\ax = 3.5*\lw-\loopsize*\slope;
						\by = \ay;
						\bx = \ax+1*\loopsize+0.5*\lw+2*\loopsize*\slope;
						\cy = \by-2*\loopsize;
						\cx = \bx+(\cy-\by)*\slope;
						\dy = \cy;
						\dx = \cx-2*\loopsize-3.25*\lw-2*\loopsize*\slope;
						\ey = \dy + 2*\loopsize;
						\ex = \dx+(\ey-\dy)*\slope;
						\fy = \ey;
						\fx = \ex+\loopsize+2.75*\lw;
					}
					\begin{pgfonlayer}{3}
						\draw[white, thick, dotted,->-] (\ax, \ay-2*\Dx) -- (\bx,\by - 2*\Dx)--(\cx,\cy-2*\Dx)-- (\dx, \dy-2*\Dx)--(\ex,\ey-2*\Dx)--(\fx,\fy-2*\Dx);
					\end{pgfonlayer}
				% The B Loops
					% b21
					\tikzmath{
						\loopsize = 2*\ls;
						\ay = \sep-\d/2;
						\ax = 4*\lw-\loopsize-\shift/2;
						\by = \ay +1*\loopsize -\sep-0.05;
						\bx = \ax+(\by-\ay)*\slope;
						\cy = \by - 2*\loopsize+0.05;
						\cx = \bx + 2*\loopsize+\lw+(\cy-\by)*\slope;
						\dy = \cy+\loopsize-\sep;
						\dx = \cx+(\dy-\cy)*\slope;
						\ey = \dy + 2*\sep;
						\ex = \dx;
						\fy = \ey - \sep+\loopsize;
						\fx = \ex+(\fy-\ey)*\slope;
						\gy = \fy;
						\gx = \fx-2*\loopsize-4.25*\lw;
						\hy = \gy - 2*\loopsize;
						\hx = \gx+(\hy-\gy)*\slope;
						\iy = \hy;
						\ix = \hx + 3.25*\lw;
						\jy = \iy+\loopsize-\sep;
						\jx = \ix+(\jy-\iy)*\slope;
					}

					\begin{pgfonlayer}{1}
						\draw[black, thick,->-] (\ax, \ay)--(\bx,\by)--(\cx,\cy)--(\dx,\dy);
					\end{pgfonlayer}
					\begin{pgfonlayer}{4}
						\draw[black, thick,->-] (\ex,\ey-3*\Dx)--(\fx,\fy-3*\Dx)--(\gx,\gy-3*\Dx)--(\hx,\hy-3*\Dx)--(\ix,\iy-3*\Dx)--(\jx,\jy-3*\Dx);
					\end{pgfonlayer}

					% b22
					\tikzmath{
					\loopsize = 2.5*\ls;
					\ay = \sep-\d/2;
					\ax = 4*\lw-\loopsize-\shift/2;
					\by = \ay +1*\loopsize -\sep-0.05;
					\bx = \ax+(\by-\ay)*\slope;
					\cy = \by - 2*\loopsize+0.05;
					\cx = \bx + 2*\loopsize+\lw+(\cy-\by)*\slope;
					\dy = \cy+\loopsize-\sep;
					\dx = \cx+(\dy-\cy)*\slope;
					\ey = \dy + 2*\sep;
					\ex = \dx;
					\fy = \ey - \sep+\loopsize;
					\fx = \ex+(\fy-\ey)*\slope;
					\gy = \fy;
					\gx = \fx-2*\loopsize-4.25*\lw;
					\hy = \gy - 2*\loopsize;
					\hx = \gx+(\hy-\gy)*\slope;
					\iy = \hy;
					\ix = \hx + 3.25*\lw;
					\jy = \iy+\loopsize-\sep;
					\jx = \ix+(\jy-\iy)*\slope;
				}

				\begin{pgfonlayer}{2}
					\draw[black, thick, dashed,->-] (\ax, \ay-\Dx)--(\bx,\by-\Dx)--(\cx,\cy-\Dx)--(\dx,\dy-\Dx);
				\end{pgfonlayer}
				\begin{pgfonlayer}{1}
					\draw[black, thick, dashed,->-] (\ex,\ey)--(\fx,\fy)--(\gx,\gy)--(\hx,\hy)--(\ix,\iy)--(\jx,\jy);
				\end{pgfonlayer}

				% b23
				\tikzmath{
					\loopsize = 3*\ls;
					\ay = \sep-\d/2;
					\ax = 4*\lw-\loopsize-\shift/2;
					\by = \ay +1*\loopsize -\sep;
					\bx = \ax+(\by-\ay)*\slope;
					\cy = \by - 1.5*\loopsize;
					\cx = \bx + 2*\loopsize+\lw+(\cy-\by)*\slope;
					\dy = \cy+0.5*\loopsize-\sep;
					\dx = \cx+(\dy-\cy)*\slope;
					\ey = \dy + 2*\sep;
					\ex = \dx;
					\fy = \ey - \sep+\loopsize;
					\fx = \ex+(\fy-\ey)*\slope;
					\gy = \fy;
					\gx = \fx-2*\loopsize-4.25*\lw;
					\hy = \gy - 2*\loopsize;
					\hx = \gx+(\hy-\gy)*\slope;
					\iy = \hy;
					\ix = \hx + 3.25*\lw;
					\jy = \iy+\loopsize-\sep;
					\jx = \ix+(\jy-\iy)*\slope;
				}

				\begin{pgfonlayer}{3}
					\draw[black, thick, dotted,->-] (\ax, \ay-2*\Dx)--(\bx,\by-2*\Dx)--(\cx,\cy-2*\Dx)--(\dx,\dy-2*\Dx);
				\end{pgfonlayer}
				\begin{pgfonlayer}{2}
					\draw[black, thick, dotted,->-] (\ex,\ey-\Dx)--(\fx,\fy-\Dx)--(\gx,\gy-\Dx)--(\hx,\hy-\Dx)--(\ix,\iy-\Dx)--(\jx,\jy-\Dx);
				\end{pgfonlayer}

				\foreach \i\jL\kL\jM\kM\jR\kR in {1/green/red/green/red/green/red,2/red/yellow/red/yellow/blue/green,3/yellow/blue/yellow/blue/yellow/blue, 4/blue/green/blue/green/red/yellow}
				{ \begin{pgfonlayer}{\i}

						\draw[\jL,thick] (\tlcx+\lw - 0.5*\shift,{\tlcy-0.5*\d+\sep-(\i-1)*\Dx} ) -- (\tlcx+2*\lw-0.5*\shift,{\tlcy-0.5*\d+\sep-(\i-1)*\Dx} );
						\draw[\kL,thick] (\tlcx+\lw-0.5*\shift,{\tlcy-0.5*\d-\sep-(\i-1)*\Dx} ) -- (\tlcx+2*\lw-0.5*\shift,{\tlcy-0.5*\d-\sep-(\i-1)*\Dx} );

						\draw[\jM,thick] (\tlcx+3*\lw - 0.5*\shift,{\tlcy-0.5*\d+\sep-(\i-1)*\Dx} ) -- (\tlcx+4*\lw-0.5*\shift,{\tlcy-0.5*\d+\sep-(\i-1)*\Dx} );
						\draw[\kM,thick] (\tlcx+3*\lw-0.5*\shift,{\tlcy-0.5*\d-\sep-(\i-1)*\Dx} ) -- (\tlcx+4*\lw-0.5*\shift,{\tlcy-0.5*\d-\sep-(\i-1)*\Dx} );

						\draw[\jR,thick] (\tlcx+5*\lw - 0.5*\shift,{\tlcy-0.5*\d+\sep-(\i-1)*\Dx} ) -- (\tlcx+6*\lw - 0.5*\shift,{\tlcy-0.5*\d+\sep-(\i-1)*\Dx} );
						\draw[\kR,thick] (\tlcx+5*\lw - 0.5*\shift,{\tlcy-0.5*\d-\sep-(\i-1)*\Dx} ) -- (\tlcx+6*\lw - 0.5*\shift,{\tlcy-0.5*\d-\sep-(\i-1)*\Dx} );
					\end{pgfonlayer}
					\begin{pgfonlayer}{labels}
						\node at (\tlcx-\shift/2+0.8*\lw, {-(\i-1)*\Dx-\d/2}) {\Large $\times$};
					\end{pgfonlayer}
					}

			\end{tikzpicture}
